Evolutionary Paradigms in Histopathology Serial Sections technology

Histopathological analysis has been transformed by serial section-based methods, advancing beyond traditional 2D histology to enable volumetric and microstructural insights in oncology and inflammatory disease diagnostics. This review outlines key developments in specimen preparation and high-throughput imaging that support these innovations. Computational workflows are categorized into multimodal image co-registration, 3D histoarchitecture reconstruction, multiplexed immunohistochemical correlation, and cross-scale data fusion. These approaches exploit serial section-derived spatial concordance to enhance resolution in microenvironmental and molecular profiling. Despite progress, challenges remain in harmonizing heterogeneous datasets, optimizing large-scale registration, and ensuring interpretability. Future directions include spatial transcriptomics, and applications in developmental biology and neuroscience in AI integration, establishing serial section analytics as central to precision histopathology.

==> (inline-0) <==
\begin{tabular}{ccc|c|cccccc}
\hline
\multicolumn{3}{c|}{\multirow{3}{*}{\textbf{Method}}}                                                                                                 & \multirow{3}{*}{\textbf{Contribution}}                                                                                    & \multicolumn{6}{c}{\textbf{Modality}}                                                                                                                     \\ \cline{5-10} 
\multicolumn{3}{c|}{}                                                                                                                        &                                                                                                                  & \multicolumn{3}{c|}{\textbf{Stain}}                                                             & \multicolumn{3}{c}{\textbf{Multiplexed}}                         \\ \cline{5-10} 
\multicolumn{3}{c|}{}                                                                                                                        &                                                                                                                  & \multicolumn{1}{c|}{Chemical} & \multicolumn{1}{c|}{IHC} & \multicolumn{1}{c|}{Volume} & \multicolumn{1}{c|}{IMC} & \multicolumn{1}{c|}{IF} & ST \\ \hline
\multicolumn{1}{c|}{\multirow{15}{*}{Registration}}  & \multicolumn{1}{c|}{\multirow{6}{*}{Rigid \& Deformable}}    & Elastix \cite{klein2009elastix}                & Integrate lots of registration algorithms applicable to global transformations                                   & \checkmark                             &                          & \checkmark                           &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & TrakEM2  \cite{saalfeld2010rigid}               & Elastic registration corrects slice deformations to enhance 3D reconstruction                                    &                               &                          & \checkmark                           &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & QTReg \cite{marzahl2021robust}                 & Multi-scale WSI registration based on quad-tree recursive partitioning (Quad-Tree, QT)                           & \checkmark                             &                          & \checkmark                           &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & HMVReg \cite{chen2021hierarchical}                & A three-stage hierarchical registration method for robustly aligning serial sections with multi-view             & \checkmark                             &                          &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & RVSS \cite{schwier2013registration}                  & A staining-invariant WSI registration method, featuring a novel vessel-based rigid registration algorithm        & \checkmark                             &                          &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & MixMatch \cite{levy2020pathflow}              & A segment-based registration  that improves alignment in histology images by focusing on tissue fragments        & \checkmark                             & \checkmark                        &                             &                          &                         &    \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{5}{*}{Intensity}}              & VALIS  \cite{gatenbee2023virtual}                 & A robust, scalable and accurate WSI registration, enabling multi-gigapixel alignment for spatial omics analysis  & \checkmark                             &                          &                             &                          & \checkmark                       & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Duanmu, H et al.\cite{duanmu2021spatial}       & Integrates serially stained pathology images through registration, with a enhanced spatial attention mechanism   & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Lotz, J. et al. \cite{lotz2023comparison}       & Compares affine and deformable registration for serial restained histological sections                           &                               &                          &                             &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Zhang, J. et al. \cite{zhang2021region}      & Introduces region-aware registration, enhancing ROI alignment in multi-stained histology images                  & \checkmark                             &                          &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & DeepHistReg \cite{wodzinski2021deephistreg}            & a real-time histology registration framework with segmentation and learning-based affine/nonrigid alignment      & \checkmark                             &                          &                             &                          &                         &    \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{4}{*}{Keypoint-based}}         & Map3D  \cite{deng2021map3d}                & QaWS registration, integrating GNN-based SuperGlue keypoint matching for affinity estimation                     & \checkmark                             &                          & \checkmark                           &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & PASTE \cite{zeira2022alignment}                 & An optimal transport-based method for aligning spatial transcriptomics slices using similarity and information   &                               &                          &                             &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & GPSA \cite{jones2023alignment}                  & Gaussian process-based method for aligning spatial genomic data onto a common coordinate system                  & \checkmark                             &                          &                             &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & IRIS  \cite{ma2024accurate}                 & A method for integrating and aligning multiple SRT slices while accounting for spatial correlations              & \checkmark                             &                          &                             &                          & \checkmark                       & \checkmark  \\ \hline
\multicolumn{1}{c|}{\multirow{6}{*}{3D Analysis}}    & \multicolumn{1}{c|}{\multirow{3}{*}{Pair-wise Registration}} & DPLab \cite{shen2022integrative}                 & Serially stained 2D slides to reconstruct 3D tissue volumes, integrating cellular phenotypes in a 3D             & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & GANScan \cite{fanous2022ganscan}               & A GAN-based method for motion blur correction in ultra-fast WSI acquisition between frames                       & \checkmark                             &                          &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & PASTE2  \cite{liu2023paste2}               & A method for partial overlap pair-wise registration and 3D reconstruction of multi slices                        & \checkmark                             &                          &                             &                          &                         & \checkmark  \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{3}{*}{3D Reconstruction}}      & VNBS \cite{li2022virtual}                  & 3D virtual liver tissue volume by dynamically registering serial WSIs                                            & \checkmark                             &                          & \checkmark                           &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & CODA  \cite{kiemen2022coda}                 & a method for reconstructing large-scale 3D tissue volumes from serially slides.                                  & \checkmark                             &                          & \checkmark                           &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & STARmap  \cite{wang2018three}              & A 3D intact-tissue RNA sequencing method that enables high-resolution molecular mapping of gene expression.      &                               &                          & \checkmark                           &                          &                         & \checkmark  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{Multi-Stains}}   & \multicolumn{1}{c|}{\multirow{3}{*}{Stain Segmentation}}     & N. Bouteldja et al.\cite{multi-stains-bib19}    & Proposes stain augmentation for stain-independent segmentation                                                   & \checkmark                             &                          & \checkmark                           &                          & \checkmark                       &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Ref-Reg \cite{borovec2013registration}               & A segmentation-based registration using a multi-class pyramid for 3D reconstruction of protein-level maps        & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & N. F. Greenwald et al. \cite{greenwald2022whole}     & 3D reconstruction by cell segmentation across diverse types, facilitating spatial analysis in multiplexed images & \checkmark                             &                          & \checkmark                           & \checkmark                        &                         &    \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{2}{*}{Restain Registration}}   & Theelke, L. et al. \cite{theelke2021iterative}     & Introduces a hierarchical patch-based method for accurate stain translation across scanners and stains           & \checkmark                             &                          &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Gao, G. et al. \cite{gao2023comprehensive}        & OTLS-based workflow for restain registration, enabling high-quality, real-time intraoperative tissue margin      &                               &                          & \checkmark                           &                          &                         &    \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{3}{*}{Stain Translation}}      & BFF-GAN \cite{sun2023bi}               & Introduces BFF-GAN to eliminate the square effect in stain translation, ensuring seamless virtual restaining     & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Jiang, J. et al. \cite{jiang2019robust}       & Kernel density estimation and WSI-level refinements, improving alignment for re-stained histological images      & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Liu S. et al. \cite{liu2021unpaired}         & An adversarial learning method with structural consistency constraints for virtual IHC staining from H\&E        &                               & \checkmark                        &                             &                          &                         &    \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{Cross Modality}} & \multicolumn{1}{c|}{\multirow{2}{*}{Multi-modal Fusion}}     & HGSurvNet  \cite{di2022generating}             & A multi-hypergraph framework that enhances multi-modal fusion by modeling high-order correlations                & \checkmark                             &                          &                             &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Hu, Q. et al.  \cite{hu2024development}        & Attention-based multiple instance learning integrating MSI across different staining and scanning conditions     & \checkmark                             &                          &                             &                          &                         &    \\ \cline{2-10} 
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{\multirow{3}{*}{Heterogenous Alignment}} & SLAT  \cite{xia2023spatial}                 & A graph-based adversarial matching strategy for efficiently aligning heterogeneous spatial data                  &                               &                          &                             &                          &                         & \checkmark  \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Ojala A. et al.  \cite{ojala2023differently}      & A deep learning-based registration for heterogeneous histopathology images from different stained tissue         & \checkmark                             & \checkmark                        &                             &                          &                         &    \\
\multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                        & Li R. et al.  \cite{li2024navigating}         & Emphasizing the need for methods to integrate complex multi-modal data and generate biological insights.         & \checkmark                             &                          &                             & \checkmark                        &                         & \checkmark  \\ \hline
\end{tabular}
\begin{tabular}{cccccc}
\toprule[1pt]
\textbf{Dataset} & \textbf{Year} & \textbf{Modality}  & \textbf{Scale}  & \textbf{Stains}  & \textbf{Public} \\ \hline
Myoma Dataset   & 2009 & Myoma tissues & \begin{tabular}[c]{@{}c@{}c@{}c@{}} n = 20\\ Image 1 : 99 600 pixels × 50852 \\ px 40× magnification\\ Image 2 : 97 608 pixels × 59 004 px \\ 40× magnification\end{tabular}  & H\&E  & Yes %{ { Yes https://doi.org/10.2353/ajpath.2009.081110}}                      
\\ \hline
\begin{tabular}[c]{@{}c@{}}Drosophila first instar larval\\ brain ssTEM dataset\end{tabular}                                  & 2010          & TEM image     & \begin{tabular}[c]{@{}c@{}c@{}c@{}} Drosophila larval brain, 60 nm thickness \\ 16 projections of 4096×4096 px \\ serial volumes of 20 px \\ 1024×1024 px tiles; 102 px overlap; \\ 25 image per section.\end{tabular}                                                                           & No stain                                                                                                               & Yes                                                    
\\ \hline
I Arganda‐Carreras et al.                                                                                                     & 2010          & \begin{tabular}[c]{@{}c@{}c@{}}H\&E/ ER/ PR/ Her2-neu \\ 3D 205 $\mu$m entire mouse\\ mamm\textasciicircum{}3ry gland tissue sections.\end{tabular}                                                                      & \begin{tabular}[c]{@{}c@{}c@{}c@{}} 2.53× magnification multiple-snapshot images. \\ Ranged from 3000×3000 to 5000×5000 pixels.\\ 6106 structures, 2 main supergroups \\ lymph node and ductal network, reconstructed in 3D.\end{tabular}               & H\&E/ ER/ PR/ Her2-neu                                                                                                 & Yes
\\ \hline
Ginger/ Ben 1/ Ben 2                                                                                                          & 2011          & WSI                                                                                                             & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}c@{}} 0.5×0.5 $\mu$m  Section: (Ginger, Ben1, Ben2)\\ Ginger: H\&E: 43959 × 37870 \\ L+P: 43959 × 39328 \\ Ben1: H\&E 25973 × 21067 \\ Giemsa: 52013×43169 \\ GenS:52013×43169 Pas:92023×43100)\end{tabular}                                                                       & \begin{tabular}[c]{@{}c@{}}Ginger: H\&E, L+P(Luxol+Pas)\\ Ben1: H\&E Giemsa  GenS Pas\\ Ben2: H\&E M1B1\end{tabular}   & No                                    \\ \hline
Liver Cirrhosis(Robert et al.)                                                                                                & 2012          &  8 different tissue separate 3D volumes                                                          & \begin{tabular}[c]{@{}c@{}c@{}} n = 5500; 1.45 TB \\ virtual 20× (liver) 40× (embryo \& glomerulus)  \\ dataset A: n=111 sections\\ dataset B: n=70 sections\\ dataset C: n=100 sections\\ dataset D: n=130 sections\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}A,B: H\&E \\ C: picrosirius red \\ D: solochrome cyanin/phloxin\end{tabular}                & No                                   \\ \hline
Song et al.  & 2013          & \begin{tabular}[c]{@{}c@{}}Two human liver surgical Specimens\\ scanned by Aperio XT scanner\end{tabular}       & \begin{tabular}[c]{@{}c@{}}total n=80 $\sim$5$\mu$m sections\\ Data A: n=50 sections 20× 1.4GB\\ Data B: n=30 sections 40× 18.5G\end{tabular}                              & \begin{tabular}[c]{@{}c@{}}A: 4th section H\&E; 5th section Siius Red\\ B: 2nd 3rd 4th section was stained with H\&E\end{tabular}                                                                                    & No                                    \\ \hline
J Borovec et al.                                                                                                              & 2013          & Lung tissue blocks from mice.    & \begin{tabular}[c]{@{}c@{}c@{}}18720× 15400 pixels\\ magnification 40×\\ pixel size 0.174$\mu$m/px \\ tile size 2080 × 1540 px).\\ Lesion 1 (lesion 2) occupies 9 × 10 (9 × 9) tiles\end{tabular}                           & \begin{tabular}[c]{@{}c@{}}H\&E \\ IHC: (CD31, proSPC, CC10, Ki67)\end{tabular}                                        & No                                    \\ \hline
M Schwier et al.                                                                                                              & 2013          & A synthetic dataset resembling a rat liver                                                                      & \begin{tabular}[c]{@{}c@{}} 30 mm\textasciicircum{}3  827 × 827 px \\ n=144+108+30\\ 100 serial slides \\ magnification around(30$\mu$m/pixel)\end{tabular}                                                                               & H\&E  & No                                    \\ \hline
Ni, Hong, et al.          & 2014          & \begin{tabular}[c]{@{}c@{}c@{}}Streaks problematic slices\\ illumination and sample tearing phenomena. \end{tabular}             & \begin{tabular}[c]{@{}c@{}c@{}}2 $\mu$m axial resolution \\  0.32 $\mu$m horizontal resolution\\ n = 4,800, total 3 TB\end{tabular}                                              & colocalized fluorescent labeled and counterstained                                                                     &  Yes %{ Yes http://www.swc.ucl.ac.uk/aMAP}                                                                      
\\ \hline
 C57BL/6 mice          & 2014          & Autofluorescent C57BL/6 mice                                              & \begin{tabular}[c]{@{}c@{}} Axial resolution of 5 $\mu$m \\  coronal resolution of 0.32 $\mu$m  \end{tabular}    & autofluorescent                                                                                                        & Yes %{ { Yes http://brain-map.org}}                                                                               
 \\ \hline
Allen CCFv3  & 2014          & Three-dimensional digital brain atlases                                                                         & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}}n=1675 \\ 100$\mu$m-132×80×114 px\textasciicircum{}3 \\ 50$\mu$m-264×160×228pixel\textasciicircum{}3 \\ 25$\mu$m-528×320×456pixel\textasciicircum{}3 \\ 10$\mu$m-1320×800×1140 pixel\textasciicircum{}3)\end{tabular}                                                                                               & H\&E  & No                                    \\ \hline
BPS          & 2014          &  Thy1-GFP M-line of transgenic mice & \begin{tabular}[c]{@{}c@{}c@{}}2 $\mu$m axial resolution \\ 0.32 $\mu$m horizontal resolution\\ n = 4,800, total 3 TB\end{tabular}                                              & colocalized fluorescent labeled and counterstained                                                                     & No                                    \\ \hline
J Kybic et al.                                                                                                                & 2014          & \begin{tabular}[c]{@{}c@{}} Histological slices \\ rat kidney human prostate \end{tabular}                                                           & 2000 × 2000 pixel\textasciicircum{}2                                     & H\&E PanCytokeratin PSAP                                                                                               & No                                    \\ \hline
MOST         & 2014          & Mouse whole-brain image                                                                                         & \begin{tabular}[c]{@{}c@{}c@{}}1 $\mu$m axial resolution \\ 0.35 $\mu$m horizontal resolution \\ n=11,000 total 4TB\end{tabular}                                                  & Nissl stained                                                                                                          & Yes %{ { Yes https://www.nitrc.org/}}                                                                             
\\ \hline
WHS          & 2014          & Adult C57BL/6J mouse brain                                                                                     &                                                                          & Nissl stained                                                                                                          & 
{ { Yes }}   \\ \hline

Dragan Maric et al.                                                                                                           & 2015          & \begin{tabular}[c]{@{}c@{}} Fluorescence and mIHC stain \\ tissue of transgenic rats \end{tabular} & \begin{tabular}[c]{@{}c@{}}181.19 GB 20× magnification \\ fluorescenc: 42906 × 29286 pixels  BigTIFF\end{tabular}                                                                                                          & \begin{tabular}[c]{@{}c@{}}IHC \\ fluorescence / multispectral widefield epifluorescence \\ (DAPI DL405 AF430 AF488 etc.)\end{tabular}                       & No                                    \\ \hline
Liang et al. & 2015          & \begin{tabular}[c]{@{}c@{}}WSI \\ 3D vessels\end{tabular}                                                       & \begin{tabular}[c]{@{}c@{}c@{}}n=12 on\\ the largest 25 vessel candidates by size on each slide.\\ The smallest vessel size is 304.25±104.34 in pixels.\end{tabular}                                      & \begin{tabular}[c]{@{}c@{}}IHC\\ DAB\\  Hematoxylin\\ Sirius Red stain\end{tabular}                                    & No           \\ \hline
N Trahearn et al.                                                                                                             & 2017          & Breast cancer tissue slides WSI stacks                                                                          & \begin{tabular}[c]{@{}c@{}c@{}} 10 cases  7 ERPR breast cases; 5 slides\\ Lymph node cases: 10 slides\\ Resolution of 0.275 $\mu$m/pixel equivalent to a 40×\\ 10 FOVs (1000 × 1000 px) at 20× magnification. \end{tabular}                                     & H\&E and mIHC(ER PR Neg)                                                                                               & No    \\  \bottomrule[1pt]                 
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[thp]
\centering
\large  %字体大小
\renewcommand{\arraystretch}{1.05} % 设置行间距
\resizebox{\linewidth}{!}{
\begin{tabular}{cccccc}
\toprule[1pt]
\textbf{Dataset} & \textbf{Year} & \textbf{Modality}  & \textbf{Scale}  & \textbf{Stains}  & \textbf{Public} \\
 \hline 
Barrett’s esophagus Dataset                                                                                                   & 2018          & Microscope slides are stained with H\&E                                                                         & n=102 40× resolution 64000×35000 pixels  16 × 9 mm\textasciicircum{}3                                                            & H\&E  & Yes %{ { Yes http://cmp.felk.cvut.cz/˜borovji3/?page=dataset}}
\\ \hline
\begin{tabular}[c]{@{}c@{}}CIMA Dataset\\ (part of ANHIR)\end{tabular}                                                        & 2018          & Multi-stains serial tissue slices                                                & \begin{tabular}[c]{@{}c@{}}40× magnification\\ original size of our images varies up to 45k × 45k\\ organized in 32 sets of serial sections\\ 616 image pairs to be registered\\ 2k × 2k  and 4k × 4k pixels\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Clara cell 10 protein (Cc10)\\ Prosurfactant protein C (proSPC)\\ Hematoxylin and Eosin (H\&E)\\ Antigen KI-67 (Ki67)\\ PECAM-1, CD31 \\ c-erbB-2/HER-2-neu \\ Estrogen receptor (ER)\\ Progesterone receptor (PR)\end{tabular}                         & No                                    \\ \hline
Colorectal adenocarcinoma                                                                                                     & 2018          & H\&E and keratinim stained slides & \begin{tabular}[c]{@{}c@{}} n=50, 20×. 56,000 x 56,000 px \\  28 × 28 mm\textasciicircum{}3  \end{tabular}                                     & H\&E and keratinimm\textasciicircum{}3nostain                                                                          & No                                    \\ \hline
Healthyliver & 2018          & healthy liver 7$\mu$m apart                                                                                         & n=70 20× 63000×45000 pixels or 32 × 32mm\textasciicircum{}3 & H\&E  & No \\ \hline
Johnson et al. & 2018 & Anti–PD-1 tumor biopsies & \begin{tabular}[c]{@{}c@{}}n=166 discovery\\ (n = 24+142) across 10 centers \\ imaged at 4× magnification based\end{tabular} & \begin{tabular}[c]{@{}c@{}c@{}}fluorescently stained with multiple markers\\ PD-1/PD-L1: DAPI, FITC, and Cy5  \\ IDO-1/ HLA-DR: DAPI, Cy3, and Cy5 \end{tabular}  & No \\
L Gupta et al. & 2018 & Resected healthy mice kidneys & 37000 × 30000 pixels  & PAS and IHC($\alpha$-SMA or CD31)  & No \\
Liver cirrhosis & 2018          & Sirius red stained slide images                                                                                 & n=96, 20×, 53000 ×48000 px or 27 × 24mm\textasciicircum{}3                                                              & Sirius red stained slide image                                                                                         & No                                    \\ \hline
M Gadermayr et al.                                                                                                            & 2018          & Renal tissue of mouse kidney                                                                                    & \begin{tabular}[c]{@{}c@{}}40× magnification \\ n=4,566 patches (492 × 492 px) \end{tabular}                                 & 23 PAS, 12 AFOG, 12 Col3 and 12 CD31 WSIs                                                                              & No                                    \\ \hline
Mouse embryo & 2018          & H\&E stained slides                                                                                             &  \begin{tabular}[c]{@{}c@{}} Mouse embryo Limbs, eyes, organs, hair follicles \\ 14 × 13 × 6 mm\textasciicircum{}3 at 40×. 55,000 × 53,000 × 110 px\textasciicircum{}3  \end{tabular}                 & H\&E  & %\begin{tabular}[c]{@{}c@{}} % Yes https://data.mendeley.com/datasets/zkzvyprd5z/draft \\ ISS image data: https://doi.org/10.6084/m9.figshare.10058048.v1; \\ Heart atlas https://github.com/MickanAsp/Developmental\_heart;\end{tabular}    
Yes  \\ \hline
Asp M, Giacomello S, Larsson L, et al.  & 2019 & Heart tissue sections &  19 tissue sections from hearts. & IHC, DAPI(4,6-diamidino-2-phenylindole)  & No \\ \hline 
G. M. Clarke et al. & 2019 & Lumpectomy specimens & \begin{tabular}[c]{@{}c@{}}n=55 patients\\ 2 $\mu$m/pixel resolution\\  slicing at uniform 0.4 cm intervals \end{tabular}   & H\&E  & No \\ \hline
J Jiang et al. & 2019          & Breast cancer specimens FFPE tissues sections & \begin{tabular}[c]{@{}c@{}}n=30 WSI pairs(90 slides in total) \\ Level 3 : Level 2 : Level 1: Leve0 = 1:4:16:32\\ level0: 0.25 $\mu$m/pixel\end{tabular} & H\&E  IHC(Caspase3 Ki67 PHH3) & Yes \\ \hline
Jiang et al. & 2019 & WSI & \begin{tabular}[c]{@{}c@{}} n=30 WSI pairs (n=90) H\&E and an IHC image\\ section (H\&E vs Caspase3, KI67 and PHH3) \\ The resolution ratio is 1:4:16:32 \\ with a pixel size is 0.25$\mu$m at the highest resolution \end{tabular} & H\&E, Caspase3, KI67 and PHH3 & No \\ \hline
Kohlberger et al. & 2019 & WSI & \begin{tabular}[c]{@{}c@{}c@{}} n=26,526 different stained tissue. \\ 8,135 slides had surgical sectioning\\ 26,099 slides × 40 (px size: 0.251 × 0.251 $\mu$m) \\ 427 slides at × 40 (px size: 0.227 × 0.227 $\mu$m).\end{tabular}    & \begin{tabular}[c]{@{}c@{}} H\&E and imm\textasciicircum{}3 nohistochemistry stains \end{tabular}  & Yes \\ \hline
Chen, W.-T et al. & 2020 & \begin{tabular}[c]{@{}c@{}} OCT-embedded hemispheres \\ thickness of 10 mm\textasciicircum{}3  \end{tabular}   & \begin{tabular}[c]{@{}c@{}c@{}c@{}} mouse: r = 15 pixels = 4,875mm\textasciicircum{}3 \\ human: r = 30, pixels = 9.75 mm\textasciicircum{} \\ 3,000 mm\textasciicircum{}\\ 3d 500 mm\textasciicircum{}3 \\ RIN values of the tissues were between 8.6 to 9.45 \end{tabular}                       & \begin{tabular}[c]{@{}c@{}}Imm\textasciicircum{}3 nostaining of A $\beta$\\ H\&E \\ DAPI\\ NeuN \\ Gfap \end{tabular} & No \\ \hline
JJ Levy et al. & 2020 & \begin{tabular}[c]{@{}c@{}} Liver core needle biopsies fixed \\ FFPE, sectioned via microtome at 5 $\mu$m \end{tabular}  & \begin{tabular}[c]{@{}c@{}} n=26 \\ 20× magnification \\ Prepared for analysis by conversion to numpy arrays\end{tabular}  & H\&E and Trichrome & Yes \\ \hline
K2\_fibrosis & 2020 & Fluorescence greyscale images & \begin{tabular}[c]{@{}c@{}}10× magnification image stacks \\; 3D dataset of 3000 x 3000 x 2607 (about 44 GB) \end{tabular} & toluidine blue & No \\ \hline
M Paknezhad et al. & 2020 & \begin{tabular}[c]{@{}c@{}} n=3 clear cell renal cell carcinoma\\ whole imm\textasciicircum{}3nohistochemical slide \\ fixed in formalin and embedded in paraffin blocks.\end{tabular}& \begin{tabular}[c]{@{}c@{}}n=3 patients \\ patient 1:  100 slices 0.5 $\mu$m/pixel\\ patient 2:  100 slices 0.25 $\mu$m/pixel\\ patient 2:  150 slices 0.25 $\mu$m/pixel\end{tabular} & \begin{tabular}[c]{@{}c@{}}All tissue sections were double-stained to reveal \\ the endothelial cell marker CD31 \\ the pericyte marker $\alpha$-SMA.\end{tabular} & No \\ Nair Lopes et al. & 2020 & \begin{tabular}[c]{@{}c@{}}0.6 mm\textasciicircum{}3tissue core from central tumor per patient\\ Multispectral images\end{tabular} & \begin{tabular}[c]{@{}c@{}}n = 978 \\ ×20 magnification\end{tabular} & \begin{tabular}[c]{@{}c@{}}IHC methods:(mIHC/ \\ hematoxylin counterstain/\\ DAB chromogen)\end{tabular} & No \\ \hline
Tajbakhsh et al. & 2020 & \begin{tabular}[c]{@{}c@{}}Follicular thyroid neoplasms tissue\\ confirmed FTC FFPE \\ micro/nano-CT device scanned XPBI\end{tabular} & \begin{tabular}[c]{@{}c@{}}pathology n=54\\ XPBI: 127$\mu$m pixel size, 1880×1494 pixels \\ 1792 projections \\ 4 frames per second and 30 frame \\ resulting in 03:44 hh:mm \end{tabular} & H\&E & No \\ \hline
 Xu et al. & 2020 & \begin{tabular}[c]{@{}c@{}}WBI using MicroCT\\ WSI, serial sectioning\end{tabular}      & \begin{tabular}[c]{@{}c@{}c@{}c@{}} Papillary thyroid carcinoma (PTC, n = 11) \\ Hurthle cell carcinoma (HCC, n = 7) \\ Noninvasive follicular thyroid neoplasm \\ Papillary-like nuclear features (NIFTP, n = 7) \\ Follicular thyroid carcinoma \\ ×20 mag. The 100 Serial 4-micron sections \end{tabular}    & H\&E  & Yes % {{ Yes https://anhir.grand-challenge.org/Data/}} 
 \\
\bottomrule[1pt]
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[thp]
\centering
\large  %字体大小
\renewcommand{\arraystretch}{1.05} % 设置行间距
\resizebox{\linewidth}{!}{
\begin{tabular}{cccccc}
\toprule[1pt]
\textbf{Dataset} & \textbf{Year} & \textbf{Modality}  & \textbf{Scale}  & \textbf{Stains}  & \textbf{Public} \\
\hline
ANHIR        & 2021          & \begin{tabular}[c]{@{}c@{}}WSI samples stained with different stains of \\ lesions, lung-lobes and mamm\textasciicircum{}3ry-gland tissue\end{tabular}     & \begin{tabular}[c]{@{}c@{}}goes from 15k x 15k up to about 50k x 50k pixels\\ (Lesion tissue: numerical aperture NA=0.95, \\magnification 40×, pixel size 0.174 $\mu$m/pixel\\ Lung lobes: NA=0.30, \\magnification 10×, pixel size 1.274 $\mu$m/pixel\\ Mamm\textasciicircum{}3ry glands: NA=0.30, \\magnification 10×, pixel size 2.294 $\mu$m/pixel\\ COAD: 10× 0.468 $\mu$m/pixel \\ Mice Kidney tissue: 20× ach roughly of 37k × 30k pixels size.\\ ...)\\ in total 50+ histological sets\\ images in 100\%, 50\%, 25\%, 10\% and 5\% of the original size.\end{tabular}  & \begin{tabular}[c]{@{}c@{}}clara cell 10 protein (Cc10)\\ prosurfactant protein C (proSPC)\\ hematoxylin and eosin (H\&E)\\ antigen KI-67 (Ki67)\\ PECAM-1, CD31 \\  c-erbB-2/HER-2-neu \\ estrogen receptor (ER)\\ progesterone receptor (PR)\\ cytokeratin\\ podocin\end{tabular} & No \\ \hline
Aurelie Akossi et al.                                                                                                         & 2021          & Stained tissue sections                                                                                         & 1000 × 1000 histopathology microscopy images  & H\&E  & No  \\ \hline
CW Liang et al.                                                                                                               & 2021          & Whole‑slide, IHC serial section images                                               & \begin{tabular}[c]{@{}c@{}}×10 magnification \\ magnification  at ×400 a 24‑bit RGB format \\ and 0.19 um/pixel resolution. \\ 32,947 × 27,054 pixels\\ Sets of average n=315 patches\end{tabular}                                                                                                       & IHC(P63, CK5/6, EMA, CK7, HER2)                                                                                        &  No             \\ \hline
Duanmu et al.& 2021          & \begin{tabular}[c]{@{}c@{}}Pre-NAC biopsies (FFPE) serial section\\ PCR\end{tabular}  & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}c@{}}7543 patients for PCR testing, 32 with residual disease.\\ PCR: no invasive carcinoma in breast or lymph nodes (RCB = 0).\\ Non-PCR: varying levels of residual invasive carcinoma.\\ 868 H\&E images for tumor and TIL detection.\\ 1038 pathology images for PCR prediction.\\ Images split into 416×416 patches \\ 41,157 for training  46,029 for testing.\end{tabular}                                    & H\&E Ki67 PHH3                                                                                                         & Yes %{\color[HTML]{0000FF} \begin{tabular}[c]{@{}c@{}}Yes https://cytomine.com/collectionremaining; \\ TIFF, SVS, ETS, and VIS files https://www.cancer.gov/about-nci/organization/ccg/research/structural; \\ Genomics/tcga and \end{tabular}}     
\\ \hline
Gupta Y, Costa C, Pinho E, et al                                                                                              & 2021          & \begin{tabular}[c]{@{}c@{}c@{}}Stacked images of H\&E-stained\\ bone tissue after de-calcification \\ recorded with a Hamamatsu scanner\end{tabular}                                                            & \begin{tabular}[c]{@{}c@{}c@{}}Stacked .ndpi image, 5.89GB.\\ Series 0 $\sim$5 , each series contains 11 layers from Z=0 to Z=10.\\ Series 0 : dimensions: 186496 x 36608×11 pixel, total size: 209.8 GB; \\ Series 1: Dimensions 46624 x 9152×11 pixel, total size 13.1 GB.\\ Series 2: Dimensions 11656 x 2288×11 pixel, total size 839.39 MB.\\ Series 3: Dimensions 2914 x 572×11 pixel, total size 52.5 MB.\\ Series 4: Dimensions 728 x 143×11 pixel, total size 3 MB.\end{tabular}                                                                                            & H\&E  & Yes %{ { Yes https://github.com/ChristianMarzahl/WsiRegistration}}                                                
\\ \hline
In-situ proteomic single scanner dataset (ISC)                                                                                & 2021          & Colorectal cancer tissue samples WSI                                                        & \begin{tabular}[c]{@{}c@{}}n=5\\ Roche Ventana iScan HT scanner with 200× magnification \\ WSI resolution 0.25 $\mu$m/px\\ down-sampled to 4k×4k pixel\textasciicircum{}2\\ RoI size of 1024×1024 pixels\end{tabular}       & H\&E and IHC(D2-40)                                                                                                    % & { { Yes https://figshare.com/articles/dataset/Tutorial\_methods\_for\_three-dimensional\_visualization\_of\_archival\_tissue\_material/14822508?file=28532013}} \\
& { { Yes }} \\ \hline
KESM         & 2021          & Whole-mount colorectal carcinoma specimen & \begin{tabular}[c]{@{}c@{}}n=1200 5 micron thickness. \\ tiled JPEGs for each serial section (z000000 - z001449).\end{tabular}             & H\&E  & No                                    \\ \hline
\begin{tabular}[c]{@{}c@{}}Kidney Int. 2017 Dec;92(6):1395-1403.\\
Kidney Int. 2020 Nov 1;S0085-2538(20)31240-0.\end{tabular} & 2021          & 14 mouse kidney sections (3D volumes)                                                                           & \begin{tabular}[c]{@{}c@{}}n=14 mouse kidney sections(3D volumes)\\ 7-17  8$\mu$m sections are cut through each mouse kidney\\ 20× magnification by using Leica SCN400 Slide Scanner\end{tabular}                             & \begin{tabular}[c]{@{}c@{}}hematoxylin for nuclei\\ lectin for proximal tubule detection\end{tabular}                  & No                                    \\ \hline
L Theelke et al. (histology dataset)                                                                                          & 2021          & Canine cutaneous mast cell tumors                                                                               & \begin{tabular}[c]{@{}c@{}c@{}}n=5\\ 400× magnification \\ Aperio ScanScope CS2: resolution 0.25 $\mu$m/px\\ Hamamatu NanoZoomer S210: resolution 0.22 $\mu$m/px\\ Hamamatsu NanoZoomer2.0-HT: resolution 0.23 $\mu$m/px\\ 200× magnification \end{tabular}                                                         & H\&E  & No                                    \\ \hline
Liu S, Zhang B, Liu Y, et al                                                                                                  & 2021          & \begin{tabular}[c]{@{}c@{}}Neuroendocrine tumor staining images;\\ Breast staining images\end{tabular}          & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}neuroendocrine tumor: \\ H\&E(n = 150) Ki67(n = 150) size = 3000×3000 \\ (each tiles to n=54000  288×288), \\ 15 images is annotated by experienced pathologists, \\ 42 pairs  size = 3000×3000 H\&E and Ki67 \\ (cropped to 1500×1500).\\ breast: (n = 160  H\&E) (n = 160  Ki67) \\ size = 3000×3000 \\ (each tiles to n=57000  288×288 RGB ), \\ 20 images is annotated by experienced pathologists, \\ additional 54 pairs  size = 1500×1500 H\&E and Ki67 for testing.\end{tabular}  & H\&E  Ki67                                                                                                             & Yes % { { Yes https://github.com/ChristianMarzahl/WsiRegistration}}                                               
\\ \hline
Multi scanner cytology dataset (MSC)                                                                                          & 2021          & \begin{tabular}[c]{@{}c@{}}Equine bronchoalveolar lavage fluid samples\\ The samples were prepared by cytocentrifugation\end{tabular}                                                                         & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}c@{}c@{}}n=20\\ 400× magnification: Aperio ScanScope CS2 \\ Hamamatu NanoZoomer S210: resolution 0.2533 $\mu$m/px\\ Hamamatsu NanoZoomer2.0-HT: resolution 0.2533 $\mu$m/px\\ 200× magnification \\ down-sampled to 4k×4k pixel\textasciicircum{}2\\ RoI size of 1024×1024 pixels\end{tabular} & Prussian Blue & No \\ \hline
v Pyci´nski et al. & 2021 &  \begin{tabular}[c]{@{}c@{}} Excised tumor, adenocarcinoma of the lung\\  Kurabo AS-200S robotic tissue system \end{tabular} & \begin{tabular}[c]{@{}c@{}}a set of n=38 serial re-cuts was generated\\ 20×, 0.369 × 0.369 $\mu$m/px\\ about 5880 × 82000 pixels\end{tabular} & H\&E  & No \\ \hline
Shafique et al. & 2021 & Hodgkin lymphoma images WSI & \begin{tabular}[c]{@{}c@{}} n=47 pairs \\ acquired from Tissue Scope LE scanner \end{tabular}& H\&E / CD20 / CD30 / PAX5 & No \\ \hline
Z Chen et al.& 2021 & serial section images of stomach, lung and liver & \begin{tabular}[c]{@{}c@{}}40× magnification\\ about 25k × 25k image size\\ restoration about 1.5GB\end{tabular} & \begin{tabular}[c]{@{}c@{}c@{}}Stomach: CD3, CD8, CK, PMS2 \\ Lung: PDL1, CD3, CD4, PD1 \\ Liver: CD3, CD4, CD8, CD68, \\ CK, Ki76, PD1, PDL1\end{tabular} & Yes 
\\ 
\bottomrule[1pt]
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[thp]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{cccccc}
\toprule[1pt]
\textbf{Dataset} & \textbf{Year} & \textbf{Modality}  & \textbf{Scale}  & \textbf{Stains}  & \textbf{Public} \\ \hline
BCI          & 2022          & Breast cancer slices (WSI)                                                                                      & \begin{tabular}[c]{@{}c@{}} n=9746 images (4873 pairs) \\ 3896 pairs for train and 977 for test \end{tabular} & HER2 H\&E &  Yes %{{Yes https://bupt-ai-cz.github.io/BCI}} 
\\ \hline
CW Wang et al.                                                                                                                & 2022          & WSIs collected from two hospitals                                                      & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}c@{}c@{}}prostate cancer: 40× magnification \\ H\&E n=30 117095×92537 pixels \\ HMCK n=30 113921×88140 pixels \\ CK18 n=30, 116777×88159 pixels)\\ breast cancer: 20× magnification \\ H\&E n=43 113501× 228816 \\ CK(AE1/AE3) n=43 113501×228816)\end{tabular}                                                                  & \begin{tabular}[c]{@{}c@{}}H\&E;\\ IHC CK(AE1/AE3) HMCK CK18\end{tabular}                                              & No                                    \\ \hline
ST  (SCC/spinal cord/Her2/ DLPFC)                                                         & 2022          & \begin{tabular}[c]{@{}c@{}}scRNA-seq/UMI counts /Gene experssion\\ whole slide image(WSI)\end{tabular}          & \begin{tabular}[c]{@{}c@{}}The description of the DLFPC dataset shows that \\ each individual contains four tissue slices (labeled A, B, C, and D), \\ each of which contains specific white matter or markers at \\ six neocortical levels and is also differentially expressed.\\  breast cancer ST sections showed that \\ each section contained 251-264 spots and 7453-7998 genes. \\ SCC:  each slice containing approximately 600–700 tissue spots.\end{tabular}                            & H\&E for WSI                                                                                                           & Yes %{ { Yes https://acrobat.grand-challenge.org/Data/}}                                                          
\\ \hline
ACROBAT      & 2022 / 2023   & \begin{tabular}[c]{@{}c@{}} The cases were all patients with primary breast cancer. \\ All WSIs originate from regular diagnostic workflows.  \end{tabular} & \begin{tabular}[c]{@{}c@{}c@{}c@{}} 750, 100, and 303 for training, validation, and test respectively. \\ Using H\&E, ER, KI67, PGR, and HER2 \\ 3406 training, validation, and test WSIs respectively \\ 10× magnification, original 40×.            \end{tabular}     & \begin{tabular}[c]{@{}c@{}}H\&E \\ IHC:\\ (ER, PGR, HER2, Ki67)\end{tabular}                                           & No                                    \\ \hline
\begin{tabular}[c]{@{}c@{}}Takenaka et al. \\ Leonardi et al.\end{tabular}                                                    & 2023          & WSI and Computed Tomography                                                                                     & ---                                                                      & H\&E  & Yes %Yes https://dl.acm.org/doi/pdf/10.1145/2461217.2461239https://onlinelibrary.wiley.com/doi/pdfdirect/10.1111/j.1469-7580.2009.01071.x
\\ \hline
Arslan et al.& 2023          & \begin{tabular}[c]{@{}c@{}}Cutaneous melanoma tumors were extracted \\from humans during biopsy, then implanted onto \\imm\textasciicircum{}3nodeficient mice for amplification H\&E WSI\end{tabular}          & \begin{tabular}[c]{@{}c@{}}A total of n=120 slides (240 tissues sections) were available. \\ leaving a final sample size of n=220 tissues causing by artifact.\\ Blood vessels were annotated by an expert pathologist using QuPath\\ 6000 × 5000 pixels\end{tabular}                                                                     & H\&E  & No                                    \\ \hline
CODA         & 2023          & \begin{tabular}[c]{@{}c@{}} Thickness of 4 $\mu$m \\ 3D cm-sized samples of human pancreatic tissue. \end{tabular}  & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}}1200-1600 sections per sample, digitized at 20× magnification \\histological images create pseudo-5× and\\ pseudo-1.25× files large size of the matrices \\ 10.2 mm\textasciicircum{}3 of normal duct within a region of 26.5 × 19.0 × 5.5mm\textasciicircum{}3 \\PanIN in the sample was 31.7 mm\textasciicircum{}3 \\ region of 15.9 × 12.6 × 7.6 $\mu$m\textasciicircum{}3 \\ contained a region of 30.5 $\mu$m\textasciicircum{}3 \\ invasive pancreatic cancer contained within\\ a region of 12.7 × 9.2 × 3.2 t$\mu$m\textasciicircum{}3 mm\textasciicircum{}3\end{tabular} & H\&E  & No \\ \hline
D Joshua et al.                                                                                                               & 2023          & \begin{tabular}[c]{@{}c@{}} FFPE specimens from patients with metastatic melanoma \\ obtained from the surgical pathology archives \end{tabular} & \begin{tabular}[c]{@{}c@{}}n=53\\ 20× magnification \\ The Hamamatsu scanner and Vectra microscope\\ ranged in size from 10\textasciicircum{}6  to 10\textasciicircum{}10 pixels.\end{tabular} & \begin{tabular}[c]{@{}c@{}}7-color, 6-plex mIF assay (CD8, PD-1,\\ PD-L1, FoxP3, CD163, Sox10/S100, and DAPI for nuclei)\\ H\&E IHC and a pan-membrane cocktail\\ (CD44/CD45/ATPase)\end{tabular}                    & Yes %\begin{tabular}[c]{@{}c@{}}Yes https://doi.org/10.5281/zenodo.7125402; \\ AstroPathJHU organization code (https://github.com/AstroPathJHU/WSIMIR).\end{tabular}                       
\\ \hline
HKRe dataset & 2023          & \begin{tabular}[c]{@{}c@{}}In-house tissue WSI datasets collected from \\ Shenzhen Center saved in pyramid format\end{tabular}                             & \begin{tabular}[c]{@{}c@{}}n=16 pairs of slides\\ with 0.1050 um/pixel at 80 × magnification with 65 landmarks\end{tabular}                                            & H\&E Ki67                                                                                                              & No                                    \\ \hline
Jones A, Townes F W, Li D, et al                                                                                              & 2023          & \begin{tabular}[c]{@{}c@{}}(1) ST data: breast cancer slice\\ (2) Visium: mouse brain serial section\\ (3) Slide-seqV2 data: \\Two pucks corresponding to the mouse hippocampus\end{tabular}                    & ---                                                                      & \begin{tabular}[c]{@{}c@{}}(1) ST data:  ---\\ (2) Visium:   H\&E\\ (3) Slide-seqV2 data:---\end{tabular}              & Yes %\begin{tabular}[c]{@{}c@{}}Yes \\ ST data: https://github.com/raphael-group/paste/tree/main/sample\_data\\ Visium: https://www.10xgenomics.com/datasets/mouse-brain-serial-section-1-sagittal-posterior-1-standard-1-1-0; https://www.10xgenomics.com/datasets/mouse-brain-serial-section-1-sagittal-posterior-1-standard-1-1-0\\ Slide-seqV2 data: https://singlecell.broadinstitute.org/single\_cell/study/SCP815/highly-sensitive-spatial-transcriptomics-at-near-cellular-resolution-with-slide-seqv2\end{tabular}                                                  
\\ \hline
M A Acevedo Zamora et al.                                                                                                     & 2023          & ‘Multipol’ image stacks                                                                                         & \begin{tabular}[c]{@{}c@{}c@{}}Series of 14 WSI images (2 RL, 6 PPL, and 6 XPL) with the 10× objective \\  790 frames (tiles of 2456 × 2054) \\ with $\sim$20\% overlap and a blending area of 8 pixels (Gaussian alpha).\end{tabular}   & Dyed resin                                                                                                             & Yes %{ { Yes https://github.com/marcoaaz}}  
\\ \hline
M Roy et al. & 2023          & \begin{tabular}[c]{@{}c@{}c@{}c@{}} Neoadjuvant Chemotherapy (NAC) treated \\ Triple Negative Breast Cancer (TNBC) serial sections\\ 5 $\mu$m between each pair of adjacent slides\end{tabular}               & \begin{tabular}[c]{@{}c@{}}n = 76 patients\\ model on n=228 WSIs, with 3 serial WSIs from each patient\\  pre-aligned tissue regions n=1023 WSIs 8000×8000\\  pre-aligned WSI blocks further partitioned: \\ 1024×1024 pixels resized to 256×256\\ filtering and results in 60 000 image patches (train:val:test = 8:1:1)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}Ki67 as a biomarker for cell proliferation \\ Phosphohistone H3 (PHH3) for the mitotic activity.\end{tabular}                                                                             & No                                    \\ \hline
MIST         & 2023          & Breast cancer slices(WSI)                                                                                       & \begin{tabular}[c]{@{}c@{}}n=4153 patches for training, and n=1000 for testing from n=56 WSIs. \\All WSIs were taken at 20× magnification. \\All patches are of size 1024 × 1024 and non-overlapping\end{tabular}          & HER2 PR ER Ki67                                                                                                        & No                                    \\ \hline
MSHIR dataset& 2023          & \begin{tabular}[c]{@{}c@{}}in-house tissue WSI datasets collected from\\ Shenzhen Center saved in pyramid format\end{tabular}                             & \begin{tabular}[c]{@{}c@{}}with 0.1050 um/pixel at 80 × magnification\\ width from 504 pixels to 1229 pixels\\ hight from 504 pixels to 1575 pixels\\ n = 11089 image pairs from 173 breast cancer patients\end{tabular} & H\&E, IHC(Ki-67, ER, PR, AR, etc.)                                                                                     & No                                    \\ \hline
N Bouteldja et al.                                                                                                            & 2023          & \begin{tabular}[c]{@{}c@{}c@{}}Kidney tissue C57BL/6N mice FFPE \\or methyl Carnoy’s solution \\ cut into sections 1 to 2 mm\textasciicircum{}3 thick. \\ Eleven Col3-stained sections were taken \\ from FFPE kidney biopsy specimens \\ collected from patients with IgA nephropathy.\end{tabular} & \begin{tabular}[c]{@{}c@{}}20× and 40× magnification(n=9+9+9+11+9+14)\\ n=24 FFPE kidney biopsy specimens\end{tabular} & \begin{tabular}[c]{@{}c@{}}PAS: n\_z=9\\ aSMA: n\_z=9\\ CD31: n\_z=9\\ Col3: n\_z=11\\ NGAL: n\_z=9\\ F4/80: n\_z=14\\ H\&E\end{tabular}                                                                             & No                                    \\ \hline
VALIS        & 2023          & \begin{tabular}[c]{@{}c@{}}1) one murine prostate to be reconstructed \\ 2) one murine liver to be reconstructed\end{tabular}                                                                                 & \begin{tabular}[c]{@{}c@{}} 1)n=260 20× magnification 0.46 $\mu$m/pixel, 5 $\mu$m in depth\\ 2)n=47 serial slices (0.46 $\mu$m/pixel, 5 $\mu$m in depth)\\ 2656 × 2656 to 104,568×234,042 pixels\\ each sample have 2-69 images\\ n = 280 WSIs\\ n = 451 serial slices\\ breast cancer: 49\\ colorectal tumors : 109\\ HNSCC:156\\ ovarian tumors: 299\end{tabular}                                                                                      & \begin{tabular}[c]{@{}c@{}}IHC:273\\ IF: 340\\ TMA: 333\\ stain/wash cycles: 162\end{tabular}                          & Yes %{ {Yes http://urn.fi/urn:nbn:fi:csc-kata20170705131652639702}} 
\\ \hline
Yan et al.   & 2023          & \begin{tabular}[c]{@{}c@{}} Endoscopic ultrasonographic guidance  \\  FFPE tissue blocks. WSI  \end{tabular} & \begin{tabular}[c]{@{}c@{}} 
Tumor biopsies were collected within 3 days before treatment \\ n = 20 two rounds of ocrelizumab treatment, n = 18 \end{tabular} & \begin{tabular}[c]{@{}c@{}c@{}c@{}} Multiplex immnofluorescence staining. \\ Panel 1—anti-CD4, anti-CD8, anti-panCK \\ anti-PD-1; panel 2, anti-panCK, anti-CD11c, \\ anti-CD68.  4',6-diamidino-2-phenylindole.  \end{tabular}    & No                                    \\ \hline
Braxton A M, Kiemen A L, Grahn M P, et al                                                                                     & 2024          & Pancreas tissue of human                                                                                        & \begin{tabular}[c]{@{}c@{}}n = 46 slabs were processed as for FFPE,  \\followed by complete serial sectioning at 5 $\mu$m. \\ Every third slide was digitized at 20× magnification for 3D modelling.  \\ Sample processing yielded a mean of 1288 slides per block (range 679–1703)\\ and mean tissue volume of 2.03 cm\textasciicircum{}3 (range 0.94–3.62 cm\textasciicircum{}3).\end{tabular}                                                & H\&E  & %\begin{tabular}[c]{@{}c@{}}No\\ 
Yes % WES data are available via dbGAP under accession number phs003549\end{tabular}                      
\\ \hline
HyReCo       & 2024          & Serial and restained sections                                                                              & \begin{tabular}[c]{@{}c@{}c@{}c@{}c@{}} Consists of 9 high resolution serial sections. \\  11-19 annotation landmarks each section \\ 138 annotations per stain \\ 690 annotations in total \\ H\&E/PHH3 have 43 annotations per restained pair.\end{tabular}                                                                           & HyReCo:  H\&E, CD8, CD45, and KI67,  and PHH3 restained                                                                & Yes %{ { HyReCo: https://ieee-dataport.org/open-access/hyreco-hybrid-re-stained-and-consecutive-histological-serial-sections}}        
\\ \hline
Liu, Peng, Tao Zhang, and Yihui Huang.                                                                                        & 2024          & \begin{tabular}[c]{@{}c@{}}Whole skin from the outer thigh of normal adults;\\ The skin specimen 3d into a skin tissue block,\\ with depth to subcutaneous \end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}n = 100 serial skin tissue sections were randomly chosen,\\ and the dermal structure was divided equally into 10 layers. \\ These sections were imported into Mimics 20.0 software.\end{tabular} & H\&E & No \\ \hline
Qiyuan Hu et al.                                                                                                              & 2024          & \begin{tabular}[c]{@{}c@{}}Sampled serial prostate cancer patients\\ WSIs of prostate biopsies or surgical resections:\\ 1) clinical characteristics, 2) molecular profiles,\\ 3) digitized WSIs\\ OTLS microscopy specimens\end{tabular}                    & \begin{tabular}[c]{@{}c@{}}tiles of size 256 × 256 pixels at 20×\\ magnifications were generated from WSIs\\ N (train:validation=4015:173)\\ cropped to 224 × 224 during training\end{tabular}                           & H\&E and IHC (mm\textasciicircum{}3 protein)   & No  \\ \hline
Roy, Bijoyeta, Mousumi Gupta, and Bidyut Goswami & 2024          & Serial section images of colonic and pancreatic tissues                                                         & \begin{tabular}[c]{@{}c@{}}RGB color in .tif format\\ colon histopathology images: \\n = 48 with 10× resolution and  n = 48 with 40× resolution.\\ pancreas serial section images: \\n = 36 with 10× resolution and  n = 36 with 40× resolution.\end{tabular}                                                                                & H\&E  & Yes \\ %Yes https://data.mendeley.com/datasets/fzskwpzs5j/1     
\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{Metrics} & \textbf{Description} & \textbf{Computational Complexity} & \textbf{Tasks} \\ \toprule
\begin{tabular}[c]{@{}c@{}}Dice Similarity\\ Coefficient (DSC)/Dice\end{tabular} & \begin{tabular}[c]{@{}c@{}}Measure the overlap between two grayscale\\ images, sensitive to small objects.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & \begin{tabular}[c]{@{}c@{}}Registration\\ Segmentation\end{tabular} \\ \hline
Intersection over Union (IoU) & \begin{tabular}[c]{@{}c@{}}Measure the overlap between two grayscale\\ images, sensitive to large objects.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & \begin{tabular}[c]{@{}c@{}}Detection\\ Segmentation\end{tabular} \\ \hline
Mean Surface Distance (MSD) & \begin{tabular}[c]{@{}c@{}}Shape similarity, quantifying the closeness of\\ two shapes based on the average minimum\\ distance between their surfaces.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Boundary Pixels\end{tabular} & Boundary Matching \\ \hline
Hausdorff Distance (HD) & \begin{tabular}[c]{@{}c@{}}Measuring the maximum distance between\\ two sets for evaluating boundary or contour\\ matching.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N\textasciicircum{}2)\\ N is contour set number\end{tabular} & \begin{tabular}[c]{@{}c@{}}Boundary Matching\\ Registration\end{tabular} \\ \hline
Mutual Information (MI) & \begin{tabular}[c]{@{}c@{}}Quantifies the statistical dependency\\ between two images. Higher values suggest\\ better alignment.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(NlogN)\\ N is Area Pixels\end{tabular} & \begin{tabular}[c]{@{}c@{}}Registration\\ (cross modality)\end{tabular} \\ \hline
Structural Similarity Index (SSIM) & \begin{tabular}[c]{@{}c@{}}Assesses structural similarity between\\ images, considering brightness, contrast,\\ and structure.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & \begin{tabular}[c]{@{}c@{}}Image quality\\ Assessment\end{tabular} \\ \hline
Contrast-Structure Similarity & \begin{tabular}[c]{@{}c@{}}Structural similarity between images,\\ accounting for luminance, contrast, and\\ structural information.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & \begin{tabular}[c]{@{}c@{}}Contrast-sensitive\\ Assessment\end{tabular} \\ \hline
Normalized Cross-Correlation (NCC) & \begin{tabular}[c]{@{}c@{}}Measures image similarity, robust to\\ rotations, translations, and scaling.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(NlogN)\\ N is Area Pixels\end{tabular} & Registration \\ \hline
Normalized Gradient Field Distance (NGFD) & \begin{tabular}[c]{@{}c@{}}Capture gradient changes in image\\ registration, suitable for capturing local\\ edges and texture details in images.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & Registration \\ \hline
Matthews Correlation Coefficient (MCC) & \begin{tabular}[c]{@{}c@{}}Considers true positives, true negatives,\\ false positives, and false negatives,\\ suitable in imbalanced\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is sample number\end{tabular} & \begin{tabular}[c]{@{}c@{}}Classification\\ Matching\end{tabular} \\ \hline
Target Registration Error (TRE) & \begin{tabular}[c]{@{}c@{}}Defined as the Euclidean distance\\ between actual and predicted point\\ locations, with lower values indicating\\ better performance\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is benchmark number\end{tabular} & Registration \\ \hline
Modality Independent Neighborhood Descriptor (MIND) & \begin{tabular}[c]{@{}c@{}}Capturing intensity differences in local\\ neighborhoods across different\\ modalities, it is suitable for cross-\\ modal image registration.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(N)\\ N is Area Pixels\end{tabular} & Registration \\ \hline
Mann-Whitney U Test & \begin{tabular}[c]{@{}c@{}}A non-parametric test method used to\\ assess the significance of differences\\ between two independent samples.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(NlogN)\\ N is sample number\end{tabular} & \begin{tabular}[c]{@{}c@{}}Consecutive Slice Pair\\ Statistical analysis\end{tabular} \\ \hline
Wilcoxon Signed Rank Test & \begin{tabular}[c]{@{}c@{}}Non-parametric test method for assessing\\ significant differences between two paired\\ samples. Suitable for paired comparisons\\ in continuous slice analysis.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(NlogN)\\ N is sample number\end{tabular} & \begin{tabular}[c]{@{}c@{}}Consecutive Slice Pair\\ Statistical analysis\end{tabular} \\ \hline
Kruskal-Wallis Test & \begin{tabular}[c]{@{}c@{}}A non-parametric test to assess significant\\ differences among three or more\\ independent groups, used in downstream\\ multi-group comparisons.\end{tabular} & \begin{tabular}[c]{@{}c@{}}O(NlogN)\\ N is sample number\end{tabular} & \begin{tabular}[c]{@{}c@{}}Consecutive Slice Pair\\ Statistical analysis\end{tabular}
